Mockingbird: Defending Against Deep-Learning-Based Website Fingerprinting Attacks with Adversarial Traces

Website Fingerprinting (WF) is a type of traffic analysis attack that enables a local passive eavesdropper to infer the victim's activity, even when the traffic is protected by a VPN or an anonymity system like Tor. Leveraging a deep-learning classifier, a WF attacker can gain over 98% accuracy on Tor traffic. In this paper, we explore a novel defense, Mockingbird, based on the idea of adversarial examples that have been shown to undermine machine-learning classifiers in other domains. Since the attacker gets to design and train his attack classifier based on the defense, we first demonstrate that at a straightforward technique for generating adversarial-example based traces fails to protect against an attacker using adversarial training for robust classification. We then propose Mockingbird, a technique for generating traces that resists adversarial training by moving randomly in the space of viable traces and not following more predictable gradients. The technique drops the accuracy of the state-of-the-art attack hardened with adversarial training from 98% to 42-58% while incurring only 58% bandwidth overhead. The attack accuracy is generally lower than state-of-the-art defenses, and much lower when considering Top-2 accuracy, while incurring lower bandwidth overheads.

==> figures/C1_half_acc_bw.tex <==
\begin{tikzpicture}

\begin{axis}[%
grid=major,grid style={dashed},
width=1in,
height=1in,
scale only axis,
xmin=1,
xmax=7,
separate axis lines,
every outer y axis line/.append style={black},
legend style={draw=white!80.0!black, scale=0.2, legend columns=1, at={(-1.65,0.65)}, anchor=west, font=\tiny},
legend entries={\ref{bw_case_1}{Case I},\ref{bw_case_2}{Case II}},
legend cell align={left},
every y tick label/.append style={font=\color{black}},
ymin=0.25,
ymax=0.75,
ytick       ={0, 0.25, 0.35,0.45,0.55,  0.65,0.75,    1},
ylabel      ={\ref{acc_case_1}\ref{acc_case_2} Accuracy},
yticklabels ={0, 0.25, 0.35,0.45,0.55,  0.65,0.75,    1},
xtick       ={1, 3, 5, 7},
xlabel      ={$\alpha$ Value},
%xticklabels ={0.00,,,,,0.005,,,,,0.010,,,,,0.015,,,,,0.020},
%xtick      ={0,2.5,5,7.5,10,12.5,15,17.5,20,21},
%xticklabels    ={0.00,,0.005,,0.010,,0.015,,0.020,},
]
\addplot [
color=red,
solid,
line width=2.0pt,
mark = *,
]
table[row sep=crcr]{
1	0.656626506\\
3	0.581994645\\
5	0.508032128\\
7	0.355421686787\\
}; \label{acc_case_1}

\addplot [
color=red,
dashed,
line width=2.0pt,
mark = +,
]
table[row sep=crcr]{
1	0.596385542\\
3	0.539156626\\
5	0.500669344\\
7	0.288152610462\\
}; \label{acc_case_2}
\end{axis}

\begin{axis}[%
width=1in,
height=1in,
scale only axis,
xmin=1,
xmax=7,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0.25,
ymax=0.75,
ytick={0, 0.25, 0.35,0.45,0.55,  0.65,0.75,    1},
%yticklabels ={    0$\%$, 25$\%$,  50$\%$, 75$\%$,  100$\%$},
ylabel={\ref{bw_case_1}\ref{bw_case_2} BWO},
axis x line*=bottom,
axis y line*=right,
xtick={},
xticklabels={},
]
\addplot [
color=blue,
solid,
line width=2.0pt,
mark = *,
forget plot
]
table[row sep=crcr]{
1	0.465368793\\
3	0.511928553\\
5	0.577861167\\
7	0.627250120499\\
}; \label{bw_case_1}

\addplot [
color=blue,
dashed,
line width=2.0pt,
mark = +,
forget plot
]
table[row sep=crcr]{
1	0.569562178\\
3   0.614832145\\
5   0.696390129\\
7   0.734958089285\\
}; \label{bw_case_2}
\end{axis}
\end{tikzpicture}%


% Case 1: a: 355421686787, b: 0.627250120499
% Case 2: a: 288152610462, b: 0.734958089285

==> figures/C1_half_its.tex <==
\begin{tikzpicture}

\begin{axis}[%
grid=major,grid style={dashed},
width=1in,
height=1in,
scale only axis,
xmin=100,
xmax=500,
separate axis lines,
every outer y axis line/.append style={black},
legend style={draw=white!80.0!black, scale=0.2, legend columns=1, at={(-1.65,0.65)}, anchor=west, font=\tiny},
legend entries={\ref{half_bw_1}{Case I},\ref{half_bw_2}{Case II}},
legend cell align={left},
every y tick label/.append style={font=\color{black}},
ymin=0.25,
ymax=0.75,
ytick       ={0, 0.25, 0.35,0.45,0.55,  0.65,0.75,    1},
ylabel      ={\ref{half_acc_1}\ref{half_acc_2} Accuracy},
yticklabels ={0, 0.25, 0.35,0.45,0.55,  0.65,0.75,    1},
xtick       ={100,200, 300,400, 500},
xlabel      ={Number of Iterations},
%xticklabels ={0.00,,,,,0.005,,,,,0.010,,,,,0.015,,,,,0.020},
%xtick      ={0,2.5,5,7.5,10,12.5,15,17.5,20,21},
%xticklabels    ={0.00,,0.005,,0.010,,0.015,,0.020,},
]
\addplot [
color=red,
thin,
line width=2.0pt,
mark = +,
]
table[row sep=crcr]{
100	0.505354752343\\
200	0.444779116506\\
300	0.395582329237\\
400	0.370816599772\\
500	0.355421686787\\
}; \label{half_acc_1}

\addplot [
color=red,
dashed,
line width=2.0pt,
mark = *,
]
table[row sep=crcr]{
100	0.453815261124\\
200	0.367469879558\\
300	0.326974564886\\
400	0.299196787109\\
500	0.288152610462\\
}; \label{half_acc_2}
\end{axis}

\begin{axis}[%
width=1in,
height=1in,
scale only axis,
xmin=100,
xmax=500,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0.25,
ymax=0.75,
ytick={0, 0.25, 0.35,0.45,0.55,  0.65,0.75,    1},
%yticklabels ={    0$\%$, 25$\%$,  50$\%$, 75$\%$,  100$\%$},
ylabel={\ref{half_bw_1}\ref{half_bw_2} BWO},
axis x line*=bottom,
axis y line*=right,
xtick={},
xticklabels={},
]
\addplot [
color=blue,
thin,
line width=2.0pt,
mark = +,
forget plot
]
table[row sep=crcr]{
100	0.336177145545\\
200	0.458365795974\\
300	0.532211035815\\
400	0.591905950057\\
500	0.627250120499\\
}; \label{half_bw_1}

\addplot [
color=blue,
dashed,
line width=2.0pt,
mark = *,
forget plot
]
table[row sep=crcr]{
100	0.47831918778\\
200	0.589031717287\\
300	0.654786353921\\
400	0.694351645984\\
500	0.734958089285\\
}; \label{half_bw_2}
\end{axis}
\end{tikzpicture}%

==> figures/C_1_full_acc_bw.tex <==
\begin{tikzpicture}

\begin{axis}[%
grid=major,grid style={dashed},
width=1in,
height=1in,
scale only axis,
xmin=100,
xmax=500,
separate axis lines,
every outer y axis line/.append style={black},
legend style={draw=white!80.0!black, scale=0.2, legend columns=1, at={(0.05,0.8750)}, anchor=west, font=\tiny},
legend entries={\ref{bw_1_}{$\alpha$=5},\ref{bw_2_}{$\alpha$=7}},
legend cell align={left},
every y tick label/.append style={font=\color{black}},
ymin=0.25,
ymax=0.75,
ytick       ={0, 0.25, 0.35,0.45,0.55,  0.65,0.75,    1},
ylabel      ={\ref{acc_1_}\ref{acc_2_} Accuracy},
yticklabels ={0, 0.25, 0.35,0.45,0.55,  0.65,0.75,    1},
xtick       ={100,200, 300,400, 500},
xlabel      ={Number of Iterations},
%xticklabels ={0.00,,,,,0.005,,,,,0.010,,,,,0.015,,,,,0.020},
%xtick      ={0,2.5,5,7.5,10,12.5,15,17.5,20,21},
%xticklabels    ={0.00,,0.005,,0.010,,0.015,,0.020,},
]
\addplot [
color=red,
solid,
line width=2.0pt,
mark = *,
]
table[row sep=crcr]{
100	0.488013003\\
200	0.427468509\\
300	0.383990248\\
400	0.357171881\\
500	0.352295815\\
}; \label{acc_1_}

\addplot [
color=red,
dashed,
line width=2.0pt,
mark = *,
]
table[row sep=crcr]{
100	0.416497359\\
200	0.392117026\\
300	0.38317757\\
400	0.380333198\\
500	0.351076798\\
}; \label{acc_2_}
\end{axis}

\begin{axis}[%
width=1in,
height=1in,
scale only axis,
xmin=100,
xmax=500,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0.25,
ymax=0.75,
ytick={0, 0.25, 0.35,0.45,0.55,  0.65,0.75,    1},
%yticklabels ={    0$\%$, 25$\%$,  50$\%$, 75$\%$,  100$\%$},
ylabel={\ref{bw_1_}\ref{bw_2_}BWO},
axis x line*=bottom,
axis y line*=right,
xtick={},
xticklabels={},
]
\addplot [
color=blue,
solid,
line width=2.0pt,
mark = +,
forget plot
]
table[row sep=crcr]{
100	0.341516136\\
200	0.447646906\\
300	0.507402166\\
400	0.540677202\\
500	0.56509686\\
}; \label{bw_1_}

\addplot [
color=blue,
dashed,
line width=2.0pt,
mark = +,
forget plot
]
table[row sep=crcr]{
100	0.388124251\\
200	0.488895193\\
300	0.534805105\\
400	0.569287315\\
500	0.584732025\\
}; \label{bw_2_}
\end{axis}
\end{tikzpicture}%

==> figures/C_2_full_acc_bw.tex <==
\begin{tikzpicture}

\begin{axis}[%
grid=major,grid style={dashed},
width=1in,
height=1in,
scale only axis,
xmin=100,
xmax=500,
separate axis lines,
every outer y axis line/.append style={black},
legend style={draw=white!80.0!black, scale=0.2, legend columns=1, at={(0.20,0.90)}, anchor=west, font=\tiny},
legend entries={\ref{bw_1}{$\alpha$=5},\ref{bw_2}{$\alpha$=7}},
legend cell align={left},
every y tick label/.append style={font=\color{black}},
ymin=0.25,
ymax=0.75,
ytick       ={0, 0.25, 0.35,0.45,0.55,  0.65,0.75,    1},
ylabel      ={\ref{accr_1}\ref{accr_2} Accuracy},
yticklabels ={0, 0.25, 0.35,0.45,0.55,  0.65,0.75,    1},
xtick       ={100,200, 300,400, 500},
xlabel      ={Number of Iterations},
%xticklabels ={0.00,,,,,0.005,,,,,0.010,,,,,0.015,,,,,0.020},
%xtick      ={0,2.5,5,7.5,10,12.5,15,17.5,20,21},
%xticklabels    ={0.00,,0.005,,0.010,,0.015,,0.020,},
]
\addplot [
color=red,
solid,
line width=2.0pt,
mark = *,
]
table[row sep=crcr]{
100	0.672490857\\
200	0.619666802\\
300	0.568061763\\
400	0.576188541\\
500	0.555465258\\
}; \label{accr_1}

\addplot [
color=red,
dashed,
line width=2.0pt,
mark = *,
]
table[row sep=crcr]{
100	0.668427469\\
200	0.607476635\\
300	0.55465258\\
400	0.562373019\\
500	0.564811053\\
}; \label{accr_2}
\end{axis}

\begin{axis}[%
width=1in,
height=1in,
scale only axis,
xmin=100,
xmax=500,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0.25,
ymax=0.75,
ytick={0, 0.25, 0.35,0.45,0.55,  0.65,0.75,    1},
%yticklabels ={    0$\%$, 25$\%$,  50$\%$, 75$\%$,  100$\%$},
ylabel={\ref{bw_1}\ref{bw_2}BWO},
axis x line*=bottom,
axis y line*=right,
xtick={},
xticklabels={},
]
\addplot [
color=blue,
solid,
line width=2.0pt,
mark = +,
forget plot
]
table[row sep=crcr]{
100	0.321277019\\
200	0.428315128\\
300	0.486737203\\
400	0.537375876\\
500	0.565623718\\
}; \label{bw_1}

\addplot [
color=blue,
dashed,
line width=2.0pt,
mark = +,
forget plot
]
table[row sep=crcr]{
100	0.365710726\\
200	0.467772658\\
300	0.5301908\\
400	0.564467784\\
500	0.58487858\\
}; \label{bw_2}
\end{axis}
\end{tikzpicture}%

==> figures/alpha.tex <==
\begin{tikzpicture}

\begin{axis}[%
grid=major,grid style={dashed},
width=1in,
height=1in,
scale only axis,
xmin=0,
xmax=8,
separate axis lines,
every outer y axis line/.append style={black},
legend style={draw=white!80.0!black, scale=0.2, legend columns=1, at={(0.175,0.90)}, anchor=west, font=\tiny},
legend entries={\ref{bw_case_1}{Case I},\ref{bw_case_2}{Case II}},
legend cell align={left},
every y tick label/.append style={font=\color{black}},
ymin=0.25,
ymax=0.75,
ytick       ={0, 0.25, 0.35,0.45,0.55,  0.65,0.75,    1},
ylabel      ={\ref{acc_case_1_}\ref{acc_case_2_} Accuracy}, %\ref{acc_case_1_}\ref{acc_case_2_}
yticklabels ={0, 0.25, 0.35,0.45,0.55,  0.65,0.75,    1},
xtick       ={1, 3, 5, 7},
xlabel      ={$\alpha$ Value},
%xticklabels ={0.00,,,,,0.005,,,,,0.010,,,,,0.015,,,,,0.020},
%xtick      ={0,2.5,5,7.5,10,12.5,15,17.5,20,21},
%xticklabels    ={0.00,,0.005,,0.010,,0.015,,0.020,},
]
\addplot [
color=red,
solid,
line width=2.0pt,
mark = *,
]
table[row sep=crcr]{
1	0.453880537\\
3	0.393742381\\
5	0.352295815\\
7	0.351076798\\
}; \label{acc_case_1_}

\addplot [
color=red,
dashed,
line width=2.0pt,
mark = *,
]
table[row sep=crcr]{
1	0.629418935\\
3	0.577813896984\\
5	0.555465258\\
7	0.564811053\\
}; \label{acc_case_2_}
\end{axis}

\begin{axis}[%
width=1in,
height=1in,
scale only axis,
xmin=0,
xmax=8,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0.25,
ymax=0.75,
ytick={0, 0.25, 0.35,0.45,0.55,  0.65,0.75,    1},
%yticklabels ={    0$\%$, 25$\%$,  50$\%$, 75$\%$,  100$\%$},
ylabel={\ref{bw_case_1_}\ref{bw_case_2_} BWO}, %\ref{bw_case_1_}\ref{bw_case_2_} 
axis x line*=bottom,
axis y line*=right,
xtick={},
xticklabels={},
]
\addplot [
color=blue,
solid,
line width=2.0pt,
mark = +,
forget plot
]
table[row sep=crcr]{
1	0.398683953\\
3	0.519205474\\
5	0.56509686\\
7	0.584732025\\
}; \label{bw_case_1_}

\addplot [
color=blue,
dashed,
line width=2.0pt,
mark = +,
forget plot
]
table[row sep=crcr]{
1	0.37785661\\
3   0.509568787\\
5   0.565623718\\
7   0.58487858\\
}; \label{bw_case_2_}
\end{axis}
\end{tikzpicture}%

==> figures/awf_top_k.tex <==
\begin{tikzpicture}

\begin{axis}[%
grid=major,grid style={dashed},
width=2.5in,
height=1in,
scale only axis,
xmin=1,
xmax=10,
separate axis lines,
every outer y axis line/.append style={black},
legend style={draw=white!80.0!black, scale=0.2, legend columns=2, at={(0.30,0.20)}, anchor=west, font=\small},
legend entries={{FD Case I},{FD Case II},{HD Case I},{HD Case II}},
legend cell align={left},
every y tick label/.append style={font=\color{black}},
ymin=0.25,
ymax=0.95,
ytick       ={0, 0.25, 0.35,0.45,0.55,  0.65,0.75, 0.85,0.95,1},
ylabel      ={Accuracy},
yticklabels ={0, 0.25, 0.35,0.45,0.55,  0.65,0.75, 0.85, 0.95,   1},
xtick       ={1,2, 3,4, 5,6,7,8,9,10},
xlabel      ={Top-$k$},
%xticklabels ={0.00,,,,,0.005,,,,,0.010,,,,,0.015,,,,,0.020},
%xtick      ={0,2.5,5,7.5,10,12.5,15,17.5,20,21},
%xticklabels    ={0.00,,0.005,,0.010,,0.015,,0.020,},
]
\addplot [
color=black,
thin,
line width=2.0pt,
mark = *,
]
%FD Case I: 0.3555465258751784, 0.5067045916051992, 0.6005688746350415, 0.6668021131075286, 0.711093051265963, 0.7440065015190649, 0.7732629015745065, 0.8025193014119709, 0.8220235679702805, 0.8415278342621736
table[row sep=crcr]{
1	0.35255465258751784\\
2	0.514067045916051992\\
3	0.6005688746350415\\
4	0.6668021131075286\\
5	0.711093051265963\\
6   0.7440065015190649 \\
7   0.7732629015745065 \\
8   0.8025193014119709 \\
9   0.8220235679702805 \\
10  0.8415278342621736 \\
}; \label{fd_c1_k}

\addplot [
color=black,
dashed,
line width=2.0pt,
mark = *,
]
% FD Case II: 
% 0.5542462415106167, 0.6932141407385729, 0.760666395435, 0.8155221457841774, 0.8512799673233513, 0.8748476231839297, 0.8976026005688744, 0.9089800893945551, 0.9162941893539212, 0.9248273059731816
table[row sep=crcr]{
1	0.55542462415106167\\
2	0.56932141407385729\\
3	0.760666395435\\
4	0.8155221457841774\\
5	0.8512799673233513\\
6   0.8748476231839297 \\
7   0.8976026005688744 \\
8   0.9089800893945551 \\
9   0.9162941893539212 \\
10  0.9248273059731816 \\
}; \label{fd_c2_k}

\addplot [
color=red,
thin,
line width=2.0pt,
mark = +,
]
% HD Case I:
% 0.3698125836879534, 0.5130522088353414, 0.6154618474693503, 0.6820615797317331, 0.7319277109231656, 0.7707496654077706, 0.7998661312712244, 0.8212851406420411, 0.8430388220342766, 0.8647925032669281
table[row sep=crcr]{
1	0.3558125836879534\\
2	0.52830522088353414\\
3	0.6154618474693503\\
4	0.6820615797317331\\
5	0.7319277109231656\\
6   0.7707496654077706 \\
7   0.7998661312712244 \\
8   0.8212851406420411 \\
9   0.8430388220342766 \\
10  0.8647925032669281 \\
}; \label{hd_c1_k}

\addplot [
color=red,
dashed,
line width=2.0pt,
mark = +,
]
% HD Case II
% 0.2958500669743003, 0.44779116469853053, 0.5421686746190032, 0.6084337350195511, 0.6549531459967933, 0.6987951807228916, 0.7349397590361446, 0.7650602409638554, 0.786479250334672, 0.8045515394912985
table[row sep=crcr]{
1	0.28858500669743003\\
2	0.432779116469853053\\
3	0.5421686746190032\\
4	0.6084337350195511\\
5	0.6549531459967933\\
6   0.6987951807228916 \\
7   0.7349397590361446 \\
8   0.7650602409638554 \\
9   0.786479250334672 \\
10  0.8045515394912985 \\
}; \label{hd_c2_k}
\end{axis}
\end{tikzpicture}%

==> figures/both_cdf_bursts.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}
\begin{axis}[
xlabel={Number of Bursts},
ylabel={Cumulative Fraction},
xmin=0, xmax=1500,
ymin=0, ymax=1,
axis on top,
xmajorgrids,
ymajorgrids,
grid=both,
%minor tick num=2,
xtick distance= 250,
width=0.950*\figurewidth,
height=.750*\figureheight,
%width=0.90*\figurewidth,
%height=.90*\figureheight,
tick pos=left,
%width=\smallfigurewidth,
%height=\smallfigureheight,
xmajorgrids,
ymajorgrids,
style={mark size=2pt},
x grid style={lightgray!115!black},
y grid style={lightgray!115!black},
legend style={draw=white!120.0!black, scale=.9, legend columns=1, at={(0.45,0.4)}, anchor=west, font=\small},
legend entries={{Half-Duplex},{Full-Duplex}},
legend cell align={right}
]
\addplot [line width = 0.5mm,red!50.0!black]
table {%
19 0.0118911919460884
19 0.0171255049653022
25 0.059455959730442
28 0.0877431356635449
29 0.0900320077329224
29 0.0907068146378384
31 0.100345610563464
39 0.127483790955764
39 0.128696619582167
39 0.129034023034625
77 0.145840362571926
103 0.174647322202059
105 0.177291835748352
111 0.195301884899828
113 0.200016414222011
119 0.215847019450853
119 0.218692151266175
120 0.219157220889833
129 0.237221984114681
130 0.238799573230228
139 0.251073763689917
141 0.253234969588094
145 0.259791539380454
151 0.266731107686415
157 0.275375931279124
157 0.27669818805227
179 0.312189383645963
179 0.313584592516939
187 0.326323852600286
191 0.333801442627735
191 0.334102370031278
203 0.356507783076937
203 0.356790472456024
215 0.378867601061453
219 0.385515360976099
228 0.396923245274072
233 0.403206244699574
242 0.412735612478456
250 0.421097746692078
267 0.43959110349167
267 0.440311505457729
271 0.445481985391342
279 0.456233300808856
283 0.463382606396075
295 0.481255870364122
314 0.513126818103063
323 0.525911673247554
341 0.552976901542025
345 0.557846454072095
347 0.562196222905135
357 0.576567786177401
357 0.577342902216832
367 0.590829921302924
367 0.591741822525784
373 0.599967171555977
389 0.619135335260485
404 0.637382478729904
406 0.639589279689224
421 0.657125140204813
430 0.666517722800266
431 0.668077073891356
433 0.669882638312618
436 0.672746008152397
437 0.673867646656514
438 0.674651881708173
443 0.678937817455613
465 0.694959921941255
516 0.723064717629786
527 0.729010313602831
533 0.732721751579869
543 0.737819279415654
561 0.750193779009858
571 0.756695634728846
579 0.762723301811948
585 0.766352668678929
592 0.771176626147856
596 0.773757306608548
609 0.782137678846627
611 0.783861172157832
623 0.792013569090196
632 0.798725162090442
637 0.802327171920738
641 0.805692087433089
647 0.809221145165556
657 0.816224546557117
658 0.816808163339747
689 0.836614657900256
695 0.839660407984607
702 0.843727487438561
719 0.85366721076773
727 0.858682667493457
827 0.909329661411076
833 0.911399677186967
857 0.921084068173735
870 0.926692260694322
880 0.931242647796391
953 0.951295355687072
1176 0.976390877340166
1330 0.985601079691048
1411 0.989339874704772
};
\addplot [line width = 0.5mm,green!50.0!black, dashed]
table {%
10.0 0.11169452510268246
68.05 0.25851926519927165
126.1 0.38798200610829414
184.14999999999998 0.49090526125746575
242.2 0.5817473332631227
300.25 0.6448312696526091
358.29999999999995 0.7021529480794976
416.34999999999997 0.7661245430063033
474.4 0.8199256774038238
532.4499999999999 0.8549054417981848
590.5 0.879428889524124
648.55 0.8983254848270563
706.5999999999999 0.9139573021198482
764.65 0.9255570433448169
822.6999999999999 0.9341628176388275
880.75 0.9409330946183813
938.8 0.9469962537800706
996.8499999999999 0.9528939172822597
1054.8999999999999 0.9573171649089013
1112.95 0.961228880497088
1171.0 0.9641476221282734
1229.05 0.9665548317210038
1287.1 0.9687965456542337
1345.1499999999999 0.9709780793476454
1403.1999999999998 0.9735507845998758
1461.25 0.975717273233333
1519.3 0.9777784464471082
1577.35 0.979373222802292
1635.3999999999999 0.9805016022988843
1693.4499999999998 0.9814795311959309
1751.5 0.9823220545533865
1809.55 0.9829689921314327
1867.6 0.9834504340499788
1925.6499999999999 0.9840672815081158
1983.6999999999998 0.9846991740262077
2041.75 0.9852558412445266
2099.7999999999997 0.9859629590623912
2157.85 0.9867302571200739
2215.9 0.987587825537484
2273.95 0.9885055741947124
2332.0 0.989483503091759
2390.0499999999997 0.990070260429987
2448.1 0.9906570177682151
2506.15 0.9910481893270336
2564.2 0.9916650367851708
2622.25 0.9921464787037169
2680.2999999999997 0.9925075601426264
2738.35 0.9930792724208998
2796.3999999999996 0.993485489039673
2854.45 0.993831525418628
2912.5 0.9941625167376283
2970.5499999999997 0.9943881926369468
3028.6 0.9945837784163563
3086.6499999999996 0.994899724675402
3144.7 0.9952156709344477
3202.75 0.9955767523733573
3260.7999999999997 0.9958024282726758
3318.85 0.9961183745317216
3376.8999999999996 0.9962688251312672
3434.95 0.9964644109106766
3493.0 0.9966900868099952
3551.0499999999997 0.9967954022296771
3609.1 0.9969458528292228
3667.1499999999996 0.9972016188484504
3725.2 0.9973671145079505
3783.25 0.9974272947477686
3841.2999999999997 0.9975777453473142
3899.35 0.9977582860667691
3957.3999999999996 0.9978936916063601
4015.45 0.9980140520859967
4073.5 0.9981494576255877
4131.55 0.9982698181052242
4189.599999999999 0.9983450434049971
4247.65 0.9984654038846337
4305.7 0.9986008094242247
4363.75 0.9986910797839521
4421.8 0.9987813501436796
4479.849999999999 0.9989318007432253
4537.9 0.999082251342771
4595.95 0.9992778371221803
4654.0 0.999428287721726
4712.05 0.9995486482013626
4770.099999999999 0.9995787383212716
4828.15 0.9996690086809992
4886.2 0.9996990988009082
4944.25 0.9997893691606358
5002.3 0.9998796395203632
5060.349999999999 0.9998946845803178
5118.4 0.9999097296402725
5176.45 0.9999247747002271
5234.5 0.9999247747002271
5292.55 0.9999247747002271
5350.599999999999 0.9999247747002271
5408.65 0.9999247747002271
5466.7 0.9999247747002271
5524.75 0.9999548648201363
5582.799999999999 0.9999548648201363
5640.849999999999 0.9999548648201363
5698.9 0.9999849549400454
5756.95 1.0
};
\end{axis}
\end{tikzpicture}

==> figures/cdf-bursts.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xlabel={Number of bursts},
ylabel={Cumulative fraction},
xmin=0, xmax=1500,
ymin=0, ymax=1,
axis on top,
xmajorgrids,
ymajorgrids,
grid=both,
%minor tick num=2,
xtick distance= 250,
width=1.150*\figurewidth,
height=1.10*\figureheight
]
\addplot [line width = 0.9mm,green!50.0!black]
table {%
19 0.0118911919460884
19 0.0171255049653022
25 0.059455959730442
28 0.0877431356635449
29 0.0900320077329224
29 0.0907068146378384
31 0.100345610563464
39 0.127483790955764
39 0.128696619582167
39 0.129034023034625
77 0.145840362571926
103 0.174647322202059
105 0.177291835748352
111 0.195301884899828
113 0.200016414222011
119 0.215847019450853
119 0.218692151266175
120 0.219157220889833
129 0.237221984114681
130 0.238799573230228
139 0.251073763689917
141 0.253234969588094
145 0.259791539380454
151 0.266731107686415
157 0.275375931279124
157 0.27669818805227
179 0.312189383645963
179 0.313584592516939
187 0.326323852600286
191 0.333801442627735
191 0.334102370031278
203 0.356507783076937
203 0.356790472456024
215 0.378867601061453
219 0.385515360976099
228 0.396923245274072
233 0.403206244699574
242 0.412735612478456
250 0.421097746692078
267 0.43959110349167
267 0.440311505457729
271 0.445481985391342
279 0.456233300808856
283 0.463382606396075
295 0.481255870364122
314 0.513126818103063
323 0.525911673247554
341 0.552976901542025
345 0.557846454072095
347 0.562196222905135
357 0.576567786177401
357 0.577342902216832
367 0.590829921302924
367 0.591741822525784
373 0.599967171555977
389 0.619135335260485
404 0.637382478729904
406 0.639589279689224
421 0.657125140204813
430 0.666517722800266
431 0.668077073891356
433 0.669882638312618
436 0.672746008152397
437 0.673867646656514
438 0.674651881708173
443 0.678937817455613
465 0.694959921941255
516 0.723064717629786
527 0.729010313602831
533 0.732721751579869
543 0.737819279415654
561 0.750193779009858
571 0.756695634728846
579 0.762723301811948
585 0.766352668678929
592 0.771176626147856
596 0.773757306608548
609 0.782137678846627
611 0.783861172157832
623 0.792013569090196
632 0.798725162090442
637 0.802327171920738
641 0.805692087433089
647 0.809221145165556
657 0.816224546557117
658 0.816808163339747
689 0.836614657900256
695 0.839660407984607
702 0.843727487438561
719 0.85366721076773
727 0.858682667493457
827 0.909329661411076
833 0.911399677186967
857 0.921084068173735
870 0.926692260694322
880 0.931242647796391
953 0.951295355687072
1176 0.976390877340166
1330 0.985601079691048
1411 0.989339874704772
};
\end{axis}

\end{tikzpicture}

==> figures/change_threshold_fd.tex <==
\begin{tikzpicture}

\begin{axis}[%
grid=major,grid style={dashed},
width=2in,
height=1in,
scale only axis,
xmin=-0.0005,
xmax=0.01,
separate axis lines,
every outer y axis line/.append style={black},
legend style={draw=white!80.0!black, scale=0.2, legend columns=1, at={(.5,0.99)}, anchor=west, font=\tiny},
legend entries={\ref{bw_case_1}{Case I},\ref{bw_case_2}{Case II}},
legend cell align={left},
every y tick label/.append style={font=\color{black}},
ymin=0.25,
ymax=0.75,
ytick       ={0, 0.25, 0.35,0.45,0.55,  0.65,0.75,    1},
ylabel      ={\ref{acc_case_1}\ref{acc_case_2} Accuracy},
yticklabels ={0, 0.25, 0.35,0.45,0.55,  0.65,0.75,    1},
%xtick       ={.00001, .0001, 0.001, 0.01},
%xlabel      ={Perturbation Threshold Value},
%xticklabel style={rotate=90},
%xticklabels ={0.00,.00001,.0001, 0.001},
%xticklabels    ={0.00,,0.005,,0.010,,0.015,,0.020,},
]
\addplot [
color=red,
solid,
line width=1.0pt,
mark = *,
]
table[row sep=crcr]{
0.00001	0.345794379711\\
0.0001	0.352295815\\
0.001	0.360422581434\\
0.01	0.412840306759\\
}; \label{acc_case_1}

% {.00001, .0001, 0.001, 0.01},

\addplot [
color=red,
dashed,
line width=1.0pt,
mark = +,
]
table[row sep=crcr]{
0.00001	0.589597702026\\
0.0001	0.555465258\\
0.001	0.544087767601\\
0.01	0.627387225628\\
}; \label{acc_case_2}
\end{axis}

\begin{axis}[%
width=2in,
height=1in,
scale only axis,
xmin=-0.0005,
xmax=0.01,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0.25,
ymax=0.75,
ytick={0, 0.25, 0.35,0.45,0.55,  0.65,0.75,    1},
%yticklabels ={    0$\%$, 25$\%$,  50$\%$, 75$\%$,  100$\%$},
ylabel={\ref{bw_case_1}\ref{bw_case_2} BWO},
axis x line*=bottom,
axis y line*=right,
%xtick={},
%xticklabels={},
]
\addplot [
color=blue,
solid,
line width=1.0pt,
mark = *,
forget plot
]
table[row sep=crcr]{
0.00001	0.518160779424\\
0.0001	0.56509686\\
0.001	0.610018263298\\
0.01	0.46647857238\\
}; \label{bw_case_1}
% {.00001, .0001, 0.001, 0.01},
\addplot [
color=blue,
dashed,
line width=1.0pt,
mark = +,
forget plot
]
table[row sep=crcr]{
0.00001	0.504210072221\\
0.0001   0.565623718\\
0.001   0.623018884006\\
0.01   0.46321476414\\
}; \label{bw_case_2}
\end{axis}
\end{tikzpicture}%

==> figures/cw-mb.tex <==
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.75,0,0.75}
\begin{axis}[
xlabel={k},
ylabel={Accuray},
xmin=50, xmax=500,
ymin=0.20, ymax=0.8,
xmajorgrids,
ymajorgrids,
width=1.150*\figurewidth,
height=1.10*\figureheight,
extra x ticks= {50},
ytick={0.2,0.3,0.4, 0.5, 0.6, 0.7, 0.8},
yticklabels={0.2,0.3,0.4, 0.5, 0.6, 0.7, 0.8},
legend entries={{Overhead= 70\%},{Overhead= 50\%},{WT (overhead=72\%)},{MB HD (overhead=73\%)}},
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black, nodes={scale=0.7}},
legend cell align={left}
]
\addplot [ green!50.0!black, densely dotted, line width = 0.5mm]
table {%
500 0.65973851831
100 0.695273214904
50 0.792490781113
};
\addplot [line width = 0.5mm, red, loosely dotted]
table {%
500 0.775729131807
100 0.764331210211
50 0.802212537734
};
\addplot [line width = 0.5mm, black]
table {%
0 0.36
500 0.36
};
\addplot [semithick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.28
500 0.28
};
\end{axis}
\end{tikzpicture}

==> figures/graph-bw.tex <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.17843137254902,0.483911424100302,0.968276040915759}
\definecolor{color0}{rgb}{1,0.0861329394961463,0.0431065380862957}
\definecolor{color3}{rgb}{0.123529411764706,0.557489439342886,0.956604419500441}
\definecolor{color2}{rgb}{0.896078431372549,0.812622370966446,0.456732635721841}

%\setlength\largefigureheight{4cm}

\begin{axis}[
%title={open-world sites},
xlabel={$\alpha$},
ylabel={Overhead (\%)},
xmin=0, xmax=15.4,
ymin=0.25, ymax= 0.75,
%ytick={0.3,0.35,0.4,0.45,0.5,0.55,0.6,0.65,0.7,0.75},
%yticklabels={0.30,0.35,0.40,0.45,0.50,0.55,0.60,0.65,0.70,0.75},
%tick align=outside,
tick pos=left,
width=\largefigurewidth,
height=\largefigureheight,
xmajorgrids,
ymajorgrids,
style={mark size=3pt},
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black},
legend style={draw=white!80.0!black, scale=0.3, legend columns=2, at={(0.5,0.2)}, anchor=west, font=\small},
legend entries={{p = 1},{p = 3},{p = 5},{WT}},
legend cell align={left}
]

\addplot [very thick, color0, mark = * , line width = \mylinewidth]
table {%
1 0.4456394210934
5 0.582308346458103
10 0.635260125773083
15 0.675902006750778
};
\addplot [dashed, forget plot, very thick, color0, mark = *,  line width = \mylinewidth ]
table {%
1 0.326795445570289
5 0.474199072831063
10 0.531437670972631
15 0.573463503944322
};
\addplot [very thick, color1, mark = x, line width = \mylinewidth ]
table {%
1 0.393555589391573
5 0.561218848347057
10 0.615128898620861
15 0.657963224235382
};
\addplot [very thick, color1, mark = x,dashed, forget plot, line width = \mylinewidth]
table {%
1 0.27390761974658
5 0.443628020832768
10 0.513203589015569
15 0.559774682300897
};
\addplot [very thick, color2, mark = + , line width = \mylinewidth]
table {%
1 0.368310803033264
5 0.545302327483
10 0.605496229917107
15 0.647725311260904
};
\addplot [very thick, color2, mark = +, dashed, forget plot, line width = \mylinewidth]
table {%
1 0.271538340995173
5 0.450630159421655
10 0.525362522089372
15 0.568752390496351
};
\addplot [line width=3.2pt, color3, dash pattern=on 1pt off 3pt on 3pt off 3pt, , line width = \mylinewidth]
table {%
0 0.69
15 0.69
};
\end{axis}

\end{tikzpicture}

==> figures/graph-cw-acc-df.tex <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.17843137254902,0.483911424100302,0.968276040915759}
\definecolor{color0}{rgb}{1,0.0861329394961463,0.0431065380862957}
\definecolor{color3}{rgb}{0.123529411764706,0.557489439342886,0.956604419500441}
\definecolor{color2}{rgb}{0.896078431372549,0.812622370966446,0.456732635721841}

\begin{axis}[
%title={open-world sites},
xlabel={$\alpha$},
ylabel={Accuracy (\%)},
xmin=0, xmax=15.4,
ymin=0.333299866173082, ymax= 0.8,
%ytick={0.3,0.35,0.4,0.45,0.5,0.55,0.6,0.65,0.7,0.75},
%yticklabels={0.30,0.35,0.40,0.45,0.50,0.55,0.60,0.65,0.70,0.75},
%tick align=outside,
tick pos=left,
width=\smallfigurewidth,
height=\smallfigureheight,
xmajorgrids,
ymajorgrids,
style={mark size=3pt},
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black},
legend style={draw=white!80.0!black, scale=0.3, legend columns=2, at={(0.48,0.15)}, anchor=west, font=\tiny},
legend entries={{p = 1},{p = 3},{p = 5},{WT}},
legend cell align={left}
]

\addplot [very thick, color0, mark = * , line width = \mylinewidth]
table {%
1 0.759705488541359
5 0.604417670762523
10 0.590696117804552
15 0.6512717536016
};
\addplot [dashed, forget plot, very thick, color0, mark = *,  line width = \mylinewidth ]
table {%
1 0.688085675957691
5 0.467871485863983
10 0.469544846130662
15 0.539156626506024
};
\addplot [very thick, color1, mark = x, line width = \mylinewidth ]
table {%
1 0.776773761673625
5 0.627510040160643
10 0.636211512717537
15 0.676037483226503
};
\addplot [very thick, color1, mark = x,dashed, forget plot, line width = \mylinewidth]
table {%
1 0.681057563507892
5 0.509036144538417
10 0.533132530120482
15 0.567269076305221
};
\addplot [very thick, color2, mark = + , line width = \mylinewidth]
table {%
1 0.779116465783662
5 0.645582329397061
10 0.637215528702002
15 0.682061579731733
};
\addplot [very thick, color2, mark = +, dashed, forget plot, line width = \mylinewidth]
table {%
1 0.728915662650602
5 0.539156626506024
10 0.5702811244182
15 0.600066934324492
};
\addplot [line width=3.2pt, color3, dash pattern=on 1pt off 3pt on 3pt off 3pt, , line width = \mylinewidth]
table {%
0 0.49
15 0.49
};
\end{axis}

\end{tikzpicture}

==> figures/graph-cw-acc.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.00196078431372548,0.709281307605853,0.923289106105489}
\definecolor{color0}{rgb}{1,0.361241666187153,0.183749517816571}
\definecolor{color3}{rgb}{0.903921568627451,0.805380919388833,0.451244057045323}
\definecolor{color2}{rgb}{0.182352941176471,0.878081248083698,0.859799851448372}
\definecolor{color5}{rgb}{0.170588235294118,0.494655843399779,0.966718404269187}
\definecolor{color4}{rgb}{0.0450980392156863,0.655283850013454,0.936851838531311}

\begin{axis}[
title={Accuracy on generated samples},
xlabel={$\alpha$},
ylabel={Accuracy(\%)},
xmin=-0.685, xmax=20.985,
width=\smallfigurewidth,
height=\smallfigureheight,
xmajorgrids,
ymajorgrids,
xmin=0,
ymin=42.0126782884311, ymax=88.1510829371368,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend style={draw=white!80.0!black, font=\tiny},
legend entries={{1},{3},{5},{10},{15},{20}},
legend cell align={left}
]
%\addlegendimage{no markers, color0}
%\addlegendimage{no markers, color1}
%\addlegendimage{no markers, color2}
%\addlegendimage{no markers, color3}
%\addlegendimage{no markers, color4}
%\addlegendimage{no markers, color5}
\addplot [very thick, color0, mark=*]
table {%
0.3 83.4125726360275
0.5 80.1373481246698
0.7 77.337559429477
1 73.6925515055468
2 65.6101426307448
4 63.6027469624934
6 57.2107765451664
8 54.7279450607501
10 52.2451135763339
15 48.6001056524036
20 44.1098784997359
};
\addplot [very thick, color1,mark=x]
table {%
0.3 83.729529846804
0.5 79.9260433174855
0.7 76.4923402007396
1 73.4812466983624
2 66.9836238774432
4 58.3201267828843
6 59.4823032223983
8 54.9920760697306
10 54.7279450607501
15 48.1774960380349
20 46.2229265715795
};
\addplot [very thick, color2, mark=+]
table {%
0.3 84.5219228737454
0.5 81.7749603803486
0.7 79.8203909138933
1 75.4358161648178
2 63.972530375066
4 64.1310089804543
6 59.8520866349709
8 53.7770734284205
10 54.1468568409931
15 50.607501320655
20 48.5472794506075
};
\addplot [very thick, color3, mark=triangle*]
table {%
0.3 83.5710512414157
0.5 83.4653988378236
0.7 78.0771262546223
1 73.3227680929741
2 69.3608029582673
4 62.4933967247755
6 59.6936080295827
8 61.0142630744849
10 57.4749075541469
15 54.094030639197
20 51.9809825673534
};
\addplot [very thick, color4, mark=square*]
table {%
0.3 84.7332276809297
0.5 82.5145272054939
0.7 78.7110406761754
1 74.432118330692
2 69.3608029582673
4 66.4553618594823
6 62.0179609086107
8 57.8975171685156
10 57.580559957739
15 54.5694664553619
20 50.1848917062863
};
\addplot [very thick, color5, mark=o]
table {%
0.3 86.053882725832
0.5 80.9825673534073
0.7 78.2356048600106
1 75.7527733755943
2 70.4173269941891
4 65.5573164289488
6 63.6027469624934
8 63.2857897517168
10 60.4331748547279
15 53.8827258320127
20 56.5240359218172
};
\end{axis}

\end{tikzpicture}

==> figures/graph-open-acc.tex <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.17843137254902,0.483911424100302,0.968276040915759}
\definecolor{color0}{rgb}{1,0.0861329394961463,0.0431065380862957}
\definecolor{color3}{rgb}{0.123529411764706,0.557489439342886,0.956604419500441}
\definecolor{color2}{rgb}{0.896078431372549,0.812622370966446,0.456732635721841}

\begin{axis}[
%title={open-world sites},
xlabel={$\alpha$},
ylabel={Accuracy (\%)},
xmin=0, xmax=15.4,
ymin=0.333299866173082, ymax= 0.8,
%ytick={0.3,0.35,0.4,0.45,0.5,0.55,0.6,0.65,0.7,0.75},
%yticklabels={0.30,0.35,0.40,0.45,0.50,0.55,0.60,0.65,0.70,0.75},
%tick align=outside,
tick pos=left,
width=\smallfigurewidth,
height=\smallfigureheight,
xmajorgrids,
ymajorgrids,
style={mark size=3pt},
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black},
legend style={draw=white!80.0!black, scale=0.3, legend columns=2,font=\tiny},
legend entries={{p = 1},{p = 3},{p = 5},{WT}},
legend cell align={left}
]

\addplot [very thick, color0, mark = * , line width = \mylinewidth]
table {%
1 0.681392235609103
5 0.591700133868809
10 0.552208835381261
15 0.590361445783133
};
\addplot [dashed, forget plot, very thick, color0, mark = *,  line width = \mylinewidth ]
table {%
1 0.517402945113788
5 0.351405622529856
10 0.385876840696118
15 0.427710843333598
};
\addplot [very thick, color1, mark = x, line width = \mylinewidth ]
table {%
1 0.688755020000529
5 0.585341365382055
10 0.575301204899069
15 0.589022757697456
};
\addplot [very thick, color1, mark = x,dashed, forget plot, line width = \mylinewidth]
table {%
1 0.579651941097724
5 0.373159303922091
10 0.442101740334407
15 0.454484605047119
};
\addplot [very thick, color2, mark = + , line width = \mylinewidth]
table {%
1 0.713520749665328
5 0.607095046933875
10 0.593038821954485
15 0.605756358768407
};
\addplot [very thick, color2, mark = +, dashed, forget plot, line width = \mylinewidth]
table {%
1 0.595381526104418
5 0.394912985274431
10 0.450468540790091
15 0.477242302543507
};
\addplot [line width=3.2pt, color3, dash pattern=on 1pt off 3pt on 3pt off 3pt, , line width = \mylinewidth]
table {%
0 0.49
15 0.49
};
\end{axis}

\end{tikzpicture}

==> figures/prob_threshold_fd.tex <==
\begin{tikzpicture}

\begin{axis}[%
grid=major,grid style={dashed},
width=2in,
height=1in,
scale only axis,
xmin=-0.005,
xmax=0.21,
separate axis lines,
every outer y axis line/.append style={black},
legend style={draw=white!80.0!black, scale=0.2, legend columns=1, at={(.5,0.99)}, anchor=west, font=\tiny},
legend entries={\ref{bw_case_1}{Case I},\ref{bw_case_2}{Case II}},
legend cell align={left},
every y tick label/.append style={font=\color{black}},
ymin=0.25,
ymax=0.75,
ytick       ={0, 0.25, 0.35,0.45,0.55,  0.65,0.75,    1},
ylabel      ={\ref{acc_case_1}\ref{acc_case_2} Accuracy},
yticklabels ={0, 0.25, 0.35,0.45,0.55,  0.65,0.75,    1},
xtick       ={.001, .01, 0.1, 0.2},
%xlabel      ={Probability Threshold Value},
xticklabel style={rotate=90},
%xticklabels ={0.00,,0.0001,,,0.01,,,0.1,,0.2},
%xticklabels    ={0.00,,0.005,,0.010,,0.015,,0.020,},
]
\addplot [
color=red,
solid,
line width=1.0pt,
mark = *,
]
table[row sep=crcr]{
0.001	0.345794379711\\
0.01	0.352295815\\
0.1	0.416091024876\\
0.2	0.412840306759\\
}; \label{acc_case_1}

\addplot [
color=red,
dashed,
line width=1.0pt,
mark = +,
]
table[row sep=crcr]{
0.001	0.510767996311\\
0.01	0.555465258\\
0.1	0.610320985317\\
0.2	0.627387225628\\
}; \label{acc_case_2}
\end{axis}

\begin{axis}[%
width=2in,
height=1in,
scale only axis,
xmin=-0.005,
xmax=0.21,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0.25,
ymax=0.75,
ytick={0, 0.25, 0.35,0.45,0.55,  0.65,0.75,    1},
%yticklabels ={    0$\%$, 25$\%$,  50$\%$, 75$\%$,  100$\%$},
ylabel={\ref{bw_case_1}\ref{bw_case_2} BWO},
axis x line*=bottom,
axis y line*=right,
xtick={},
xticklabels={},
]
\addplot [
color=blue,
solid,
line width=1.0pt,
mark = *,
forget plot
]
table[row sep=crcr]{
0.001	0.627447875802\\
0.01	0.56509686\\
0.1	0.488460837593\\
0.2	0.46647857238\\
}; \label{bw_case_1}

\addplot [
color=blue,
dashed,
line width=1.0pt,
mark = +,
forget plot
]
table[row sep=crcr]{
0.001	0.630079352925\\
0.01   0.565623718\\
0.1   0.488145246508\\
0.2   0.46321476414\\
}; \label{bw_case_2}
\end{axis}
\end{tikzpicture}%

==> figures/prob_threshold_hd.tex <==
\begin{tikzpicture}

\begin{axis}[%
grid=major,grid style={dashed},
width=2in,
height=1in,
scale only axis,
xmin=-0.005,
xmax=0.21,
separate axis lines,
every outer y axis line/.append style={black},
legend style={draw=white!80.0!black, scale=0.2, legend columns=1, at={(.5,1.25)}, anchor=west, font=\tiny},
legend entries={\ref{bw_case_1}{Case I},\ref{bw_case_2}{Case II}},
legend cell align={left},
every y tick label/.append style={font=\color{black}},
ymin=0.25,
ymax=0.85,
ytick       ={0, 0.25, 0.35,0.45,0.55,  0.65,0.75,0.85,    1},
ylabel      ={\ref{acc_case_1}\ref{acc_case_2} Accuracy},
yticklabels ={0, 0.25, 0.35,0.45,0.55,  0.65,0.75, 0.85,   1},
xtick       ={.001, .01, 0.1, 0.2},
%xlabel      ={Probability Threshold Value},
xticklabel style={rotate=90},
%xticklabels ={0.00,,0.0001,,,0.01,,,0.1,,0.2},
%xticklabels    ={0.00,,0.005,,0.010,,0.015,,0.020,},
]
\addplot [
color=red,
solid,
line width=1.0pt,
mark = *,
]
table[row sep=crcr]{
0.001	0.317269086838\\
0.01	0.355421686787\\
0.1	0.38955822587\\
0.2	0.430722892284\\
}; \label{acc_case_1}

\addplot [
color=red,
dashed,
line width=1.0pt,
mark = +,
]
table[row sep=crcr]{
0.001	0.271753668785\\
0.01	0.288152610462\\
0.1	0.328982591629\\
0.2	0.341700136662\\
}; \label{acc_case_2}
\end{axis}

\begin{axis}[%
width=2in,
height=1in,
scale only axis,
xmin=-0.005,
xmax=0.21,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0.25,
ymax=0.85,
ytick={0, 0.25, 0.35,0.45,0.55,  0.65,0.75, 0.85,    1},
%yticklabels ={    0$\%$, 25$\%$,  50$\%$, 75$\%$,  100$\%$},
ylabel={\ref{bw_case_1}\ref{bw_case_2} BWO},
axis x line*=bottom,
axis y line*=right,
xtick={},
xticklabels={},
]
\addplot [
color=blue,
solid,
line width=1.0pt,
mark = *,
forget plot
]
table[row sep=crcr]{
0.001	0.539940724397\\
0.01	0.57627250120499\\
0.1	0.657250120499\\
0.2	0.681407333528\\
}; \label{bw_case_1}

\addplot [
color=blue,
dashed,
line width=1.0pt,
mark = +,
forget plot
]
table[row sep=crcr]{
0.001	0.70629599007207\\
0.01   0.734958089285\\
0.1   0.754958089285\\
0.2   0.80838665339\\
}; \label{bw_case_2}
\end{axis}
\end{tikzpicture}%


% Case 1: a: 355421686787, b: 0.627250120499
% Case 2: a: 288152610462, b: 0.734958089285

==> figures/test_2axis.tex <==
\begin{tikzpicture}

\begin{axis}[%
grid=major,grid style={dashed},
width=2in,
height=3in,
scale only axis,
xmin=2,
xmax=21,
separate axis lines,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=0.02,
ytick       ={    0, 0.005,  0.01, 0.015,  0.02},
ylabel      ={\ref{displacementplot} Maximum displacement error},
yticklabels ={    0, 0.005,  0.010, 0.015,  0.020},
xtick       ={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21},
xticklabels ={0.00,,,,,0.005,,,,,0.010,,,,,0.015,,,,,0.020},
%xtick      ={0,2.5,5,7.5,10,12.5,15,17.5,20,21},
%xticklabels    ={0.00,,0.005,,0.010,,0.015,,0.020,},
]
\addplot [
color=red,
solid,
line width=2.0pt,
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00199752\\
4 0.00299752\\
5 0.00399893\\
6 0.00499837\\
7 0.00599192\\
8 0.00699623\\
9 0.00799115\\
10 0.00899543\\
11 0.00999383\\
12 0.0109399\\
13 0.0119664\\
14 0.0129645\\
15 0.0139899\\
16 0.0148372\\
17 0.0159921\\
18 0.0164528\\
19 0.0179454\\
20 0.018987\\
21 0.0197936\\
}; \label{displacementplot}
\end{axis}

\begin{axis}[%
width=2in,
height=3in,
scale only axis,
xmin=2,
xmax=21,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
ytick={   0, 0.25,  0.5, 0.75,    1},
yticklabels ={    0$\%$, 25$\%$,  50$\%$, 75$\%$,  100$\%$},
ylabel={\ref{areaplot} Percentage of corrected area},
axis x line*=bottom,
axis y line*=right,
xtick={},
xticklabels={},
]
\addplot [
color=green,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
1 1\\
2 1\\
3 0.904386951631046\\
4 0.526809148856393\\
5 0.314585676790401\\
6 0.202474690663667\\
7 0.182602174728159\\
8 0.164604424446944\\
9 0.142482189726284\\
10 0.0941132358455193\\
11 0.0761154855643045\\
12 0.0712410948631421\\
13 0.0663667041619797\\
14 0.0626171728533933\\
15 0.0543682039745032\\
16 0.0284964379452568\\
17 0.0273715785526809\\
18 0.0269966254218223\\
19 0.0232470941132358\\
20 0.0213723284589426\\
21 0.0206224221972253\\
}; \label{areaplot}

\addplot [
color=blue,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
1 1\\
2 1\\
3 0.954386951631046\\
4 0.576809148856393\\
5 0.364585676790401\\
6 0.252474690663667\\
7 0.232602174728159\\
8 0.214604424446944\\
9 0.192482189726284\\
10 0.1441132358455193\\
11 0.1261154855643045\\
12 0.1212410948631421\\
13 0.1163667041619797\\
14 0.1126171728533933\\
15 0.1043682039745032\\
16 0.0984964379452568\\
17 0.0973715785526809\\
18 0.0969966254218223\\
19 0.0932470941132358\\
20 0.0913723284589426\\
21 0.0906224221972253\\
};
\end{axis}
\end{tikzpicture}%

==> figures/top_k_all.tex <==
\begin{tikzpicture}

\begin{axis}[%
grid=major,grid style={dashed},
width=2.5in,
height=1in,
scale only axis,
xmin=1,
xmax=10,
separate axis lines,
every outer y axis line/.append style={black},
legend style={draw=white!80.0!black, scale=0.2, legend columns=2, at={(0.30,0.20)}, anchor=west, font=\small},
legend entries={{FD Case I},{FD Case II},{HD Case I},{HD Case II}},
legend cell align={left},
every y tick label/.append style={font=\color{black}},
ymin=0.25,
ymax=0.95,
ytick       ={0, 0.25, 0.35,0.45,0.55,  0.65,0.75, 0.85,0.95,1},
ylabel      ={Accuracy},
yticklabels ={0, 0.25, 0.35,0.45,0.55,  0.65,0.75, 0.85, 0.95,   1},
xtick       ={1,2, 3,4, 5,6,7,8,9,10},
xlabel      ={Top-$k$},
%xticklabels ={0.00,,,,,0.005,,,,,0.010,,,,,0.015,,,,,0.020},
%xtick      ={0,2.5,5,7.5,10,12.5,15,17.5,20,21},
%xticklabels    ={0.00,,0.005,,0.010,,0.015,,0.020,},
]
\addplot [
color=black,
thin,
line width=2.0pt,
mark = *,
]
% FD Case I: [0.3823648989200592, 0.5323039293289185, 0.627793550491333, 0.6980901956558228, 0.7431938052177429, 0.7854530811309814, 0.8138967752456665, 0.8342137336730957, 0.8590003848075867, 0.8772856593132019]
%tuned DF [0.4205607476393317, 0.5774075580486094, 0.659488012881746, 0.7171881350013891, 0.7631044294087201, 0.7943925236793419, 0.8155221457841774, 0.8346200734558555, 0.8545306784164028, 0.8679398618932179]
table[row sep=crcr]{
1	0.4205607476393317\\
2	0.5774075580486094\\
3	0.659488012881746\\
4	0.7171881350013891\\
5	0.7631044294087201\\
6   0.7943925236793419 \\
7   0.8155221457841774 \\
8   0.8346200734558555 \\
9   0.8545306784164028 \\
10  0.8679398618932179 \\
}; \label{fd_c1_k}
\addplot [
color=black,
dashed,
line width=2.0pt,
mark = *,
]
% FD Case II: [0.5103616118431091, 0.6692401170730591, 0.7517269253730774, 0.7927671670913696, 0.837464451789856, 0.8606257438659668, 0.8821617364883423, 0.9000406265258789, 0.9126371145248413, 0.9232019782066345]
% Tuned DF [0.5821308407824197, 0.7293783016003326, 0.7972368956193455, 0.8370581062428112, 0.8691588782866957, 0.8854124337519538, 0.8984152781241602, 0.908167411403315, 0.9175132057958384, 0.9264526613017303]
table[row sep=crcr]{
1	0.5821308407824197\\
2	0.7293783016003326\\
3	0.7972368956193455\\
4	0.8370581062428112\\
5	0.8691588782866957\\
6   0.8854124337519538 \\
7   0.8984152781241602 \\
8   0.908167411403315 \\
9   0.9175132057958384 \\
10  0.9264526613017303 \\
}; \label{fd_c2_k}
\addplot [
color=red,
thin,
line width=2.0pt,
mark = +,
]
% HD Case I: [0.40662649273872375, 0.5672690868377686, 0.6646586060523987, 0.7329317331314087, 0.7881526350975037, 0.8263052105903625, 0.8490629196166992, 0.8711512684822083, 0.8882195353507996, 0.9019411206245422]
table[row sep=crcr]{
1	0.40662649273872375\\
2	0.5672690868377686\\
3	0.6646586060523987\\
4	0.7329317331314087\\
5	0.7881526350975037\\
6   0.8263052105903625 \\
7   0.8490629196166992 \\
8   0.8711512684822083 \\
9   0.8882195353507996 \\
10  0.9019411206245422 \\
}; \label{hd_c1_k}
\addplot [
color=red,
dashed,
line width=2.0pt,
mark = +,
]
% HD Case II: [0.3755020201206207, 0.5361445546150208, 0.6358768343925476, 0.6984605193138123, 0.7503346800804138, 0.7955154180526733, 0.8219544887542725, 0.8460508584976196, 0.8674699068069458, 0.8818607926368713]
table[row sep=crcr]{
1	0.3755020201206207\\
2	0.5361445546150208\\
3	0.6358768343925476\\
4	0.6984605193138123\\
5	0.7503346800804138\\
6   0.7955154180526733 \\
7   0.8219544887542725 \\
8   0.8460508584976196 \\
9   0.8674699068069458 \\
10  0.8818607926368713 \\
}; \label{hd_c2_k}
\end{axis}
\end{tikzpicture}%


% HD Case I: [0.40662649273872375, 0.5672690868377686, 0.6646586060523987, 0.7329317331314087, 0.7881526350975037, 0.8263052105903625, 0.8490629196166992, 0.8711512684822083, 0.8882195353507996, 0.9019411206245422]

% HD Case II: [0.3755020201206207, 0.5361445546150208, 0.6358768343925476, 0.6984605193138123, 0.7503346800804138, 0.7955154180526733, 0.8219544887542725, 0.8460508584976196, 0.8674699068069458, 0.8818607926368713]


% FD Case I: [0.3823648989200592, 0.5323039293289185, 0.627793550491333, 0.6980901956558228, 0.7431938052177429, 0.7854530811309814, 0.8138967752456665, 0.8342137336730957, 0.8590003848075867, 0.8772856593132019]

% FD Case II: [0.5103616118431091, 0.6692401170730591, 0.7517269253730774, 0.7927671670913696, 0.837464451789856, 0.8606257438659668, 0.8821617364883423, 0.9000406265258789, 0.9126371145248413, 0.9232019782066345]



%%%%%% Var-CNN Results - Top 10


%% HD Case I: [0.33266398310661316, 0.46820616722106934, 0.5629183650016785, 0.623828649520874, 0.6670013666152954, 0.7054886221885681, 0.7339357137680054, 0.7560241222381592, 0.7787817716598511, 0.802878201007843]

%% HD Case II: [0.3025435209274292, 0.4257028102874756, 0.5120481848716736, 0.5726238489151001, 0.6255019903182983, 0.6683400273323059, 0.7021418809890747, 0.7309237122535706, 0.7536814212799072, 0.7767737507820129]

%% FD Case I: [0.23323851823806763, 0.35107681155204773, 0.4278748333454132, 0.49410808086395264, 0.5501828789710999, 0.5916294455528259, 0.6176351308822632, 0.6477041840553284, 0.6741161942481995, 0.6989029049873352]

%% FD Case II: [0.5603412985801697, 0.6891507506370544, 0.7570093274116516, 0.805363655090332, 0.8403088450431824, 0.8610321283340454, 0.8776919841766357, 0.8931328654289246, 0.9020723104476929, 0.9118244647979736]

